A Continuous Convolutional Trainable Filter for Modelling Unstructured Data

Convolutional Neural Network (CNN) is one of the most important architectures in deep learning. The fundamental building block of a CNN is a trainable filter, represented as a discrete grid, used to perform convolution on discrete input data. In this work, we propose a continuous version of a trainable convolutional filter able to work also with unstructured data. This new framework allows exploring CNNs beyond discrete domains, enlarging the usage of this important learning technique for many more complex problems. Our experiments show that the continuous filter can achieve a level of accuracy comparable to the state-of-the-art discrete filter, and that it can be used in current deep learning architectures as a building block to solve problems with unstructured domains as well.

==> Section2/utils/conv_pic.tex <==
\begin{tikzpicture}[scale=1.0]

  \matrix [nodes=draw,column sep=-0.2mm, minimum size=6mm]
  {
    \node {0}; & \node{1}; & \node {1}; & \node{1}; & \node{0}; & \node{0}; & \node{0}; \\
    \node {0}; & \node{0}; & \node {1}; & \node{1}; & \node{1}; & \node{0}; & \node{0}; \\
    \node {0}; & \node{0}; & \node {0}; & \node{1}; & \node{1}; & \node{1}; & \node{0}; \\
    \node {0}; & \node{0}; & \node {0}; & \node{1}; & \node{1}; & \node{0}; & \node{0}; \\
    \node {0}; & \node{0}; & \node {1}; & \node{1}; & \node{0}; & \node{0}; & \node{0}; \\
    \node {0}; & \node{1}; & \node {1}; & \node{0}; & \node{0}; 
    & \node{0}; & \node{0}; \\
    \node {1}; & \node{1}; & \node {0}; & \node{0}; & \node{0}; 
    & \node{0}; & \node{0}; \\
  };


  % coordinates for coloring filter in array
  \coordinate (A) at (-0.3,0.3);
  \coordinate (B) at (1.5,0.3);
  \coordinate (C) at (1.5,2.12);
  \coordinate (D) at (-0.3,2.12);
  \fill[blue, opacity=0.2] (A)--(B)--(C)--(D)--cycle;
  \begin{scope}[shift={(3.3,0)}]
    \node[] at (0,0) {\Large $\ast$};
  \end{scope}[shift={(2.5,0)}]

  \begin{scope}[shift={(5,0)}]

    %\matrix [matrix of math nodes,left delimiter={[},right
    %delimiter={]}]
    \matrix [nodes=draw,column sep=-0.2mm, minimum size=6mm]
    {
      \node{1};  & \node{0};   & \node{1};  \\
      \node{0};  & \node{1};   & \node{0};  \\
      \node{1}; & \node{0}; & \node{1}; \\
    };
    \coordinate (A1) at (-0.9,-0.9);
    \coordinate (B1) at (0.93,-0.9);
    \coordinate (C1) at (0.93,0.92);
    \coordinate (D1) at (-0.9,0.92);
    \fill[blue, opacity=0.2] (A1)--(B1)--(C1)--(D1)--cycle;
  \end{scope}


  \begin{scope}[shift={(6.6,0)}]
    \node[] at (0,0) {\Large $=$};
  \end{scope}[shift={(2.5,0)}]

  \begin{scope}[shift={(9,0)}]

    %\matrix [matrix of math nodes,left delimiter={[},right
    %delimiter={]}]
    \matrix [nodes=draw,column sep=-0.2mm, minimum size=6mm]
    {
      \node{1};  & \node{4};   & \node{3}; & \node{4}; & \node{1};  \\
      \node{l};  & \node{2};   & \node{4}; & \node{3}; & \node{3};  \\
      \node{1}; & \node{2}; & \node{3}; & \node{4} ; & \node{1};  \\
      \node{1}; & \node{3}; & \node{3}; & \node{1} ; & \node{1};  \\
      \node{3}; & \node{3}; & \node{1}; & \node{1} ; & \node{0};  \\
    };
    \coordinate (A2) at (0.3,0.9);
    \coordinate (B2) at (0.91,0.9);
    \coordinate (C2) at (0.91,1.507);
    \coordinate (D2) at (0.3,1.507);
    \fill[blue, opacity=0.2] (A2)--(B2)--(C2)--(D2)--cycle;
  \end{scope}


\end{tikzpicture}

==> Section2/utils/nn_pic.tex <==

    \tikzset{%
      every neuron input/.style={
        circle,
        draw,
        minimum size=0.7cm,
        fill=green!50
      },
      every neuron input2/.style={
        circle,
       draw,
        minimum size=0.7cm,
        fill=yellow!50
      },
       every neuron hidden/.style={
        circle,
        draw,
        minimum size=0.7cm,
        fill=blue!50
      },
       every neuron output/.style={
        circle,
        draw,
       minimum size=0.7cm,
        fill=red!50
      },
      neuron missing/.style={
        draw=none,
        fill=none,
        scale=4,
        text height=0.333cm,
        execute at begin node=\color{black}$\vdots$
      },
       layer missing/.style={
        draw=none,
        scale=4,
        text height=0.333cm,
        execute at begin node=\color{black}$\dots$
      },
    }
    \begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth, font=\small, scale=0.9]
    % input layer
    \foreach \i [count=\y] in {1, 2, missing, 3}
    \node [every neuron input2/.try, neuron \i/.try] (input-\i) at (0,2.5-\y) {};
    % hidden layer 1
    \foreach \m [count=\y] in {1, 2, missing,3}
      \node [every neuron hidden/.try, neuron \m/.try ] (hidden1-\m) at (2,2.5-\y) {};
    % hidden layer 2
    \foreach \m [count=\y] in {1, missing, 2, 3}
      \node [every neuron hidden/.try, neuron \m/.try ] (hidden2-\m) at (4,2.5-\y) {};
    % output layer
    \foreach \m [count=\y] in {1,missing,2}
      \node [every neuron output/.try, neuron \m/.try ] (output-\m) at (6,1.9-\y) {};
    % Input labels
    \draw [<-] (input-3) -- ++(-1,0)
        node [above, midway] {$x_{n_{\text{in}}}$};
    \draw [<-] (input-1) -- ++(-1,0)
        node [above, midway] {$x_1$};
    \draw [<-] (input-2) -- ++(-1,0)
        node [above, midway] {$x_2$};
    % Output labels
    \foreach \l [count=\i] in {1,{n_{\text{out}}}}
      \draw [->] (output-\i) -- ++(1,0)
        node [above, midway] {$\hat{y}_{\l}$};
    % connections input to hidden 1
    \foreach \i in {1,...,3}
      \foreach \j in {1,...,3}
        \draw [->] (input-\i) -- (hidden1-\j);
    % connections hidden 1 to hidden 2
    \foreach \i in {1,...,3}
      \foreach \j in {1,...,3}
        \draw [->] (hidden1-\i) -- (hidden2-\j);
    % connections from hidden 2 to output
    \foreach \i in {1,...,3}
      \foreach \j in {1,...,2}
        \draw [->] (hidden2-\i) -- (output-\j);
    % header
    \foreach \l [count=\x from 0] in {Input \\ layer , Hidden \\ layer 1}
    \node [align=center, above] at (\x*2,2) {\l};
    \node [align=center, above] at (4,2) {Hidden \\ layer 2};
    \node [align=center, above] at (6,2) {Output \\ layer };
    \end{tikzpicture}


==> Section2/utils/transpose_conv_pic.tex <==
\begin{tikzpicture}[scale=1.0]

  
  \matrix [nodes=draw,column sep=-0.2mm, minimum size=6mm,label={[font=\large]above:input}]
  {
    \node {0}; & \node{1};  \\
    \node {2}; & \node{3}; \\
  };


  % coordinates for coloring filter in array
  \coordinate (A) at (-0.6,0.0);
  \coordinate (B) at (0.0,-0.);
  \coordinate (C) at (0.0,0.6);
  \coordinate (D) at (-0.6,0.6);
  \fill[blue, opacity=0.2] (A)--(B)--(C)--(D)--cycle;
  
    % coordinates for coloring filter in array
  \coordinate (A) at (+0.6,0.0);
  \coordinate (B) at (0.0,0.);
  \coordinate (C) at (0.0,-0.6);
  \coordinate (D) at (+0.6,-0.6);
  \fill[blue, opacity=0.4] (A)--(B)--(C)--(D)--cycle;
  
  
  \begin{scope}[shift={(1,0)}]
    \node[] at (0,0) {\Large $\ast$};
  \end{scope}[shift={(1,0)}]

  \begin{scope}[shift={(2,0)}]

    \matrix [nodes=draw,column sep=-0.2mm, minimum size=6mm,label={[font=\large, yshift=0.1cm]above:kernel}]
    {
      \node{0};  & \node{1};  \\
      \node{2};  & \node{3};  \\
    };
    
    
    \coordinate (A1) at (-0.6,-0.6);
    \coordinate (B1) at (0.6,-0.6);
    \coordinate (C1) at (0.6,0.6);
    \coordinate (D1) at (-0.6,0.6);
    \fill[blue, opacity=0.2] (A1)--(B1)--(C1)--(D1)--cycle;
  \end{scope}


  \begin{scope}[shift={(3,0)}]
    \node[] at (0,0) {\Large $=$};
  \end{scope}[shift={(3,0)}]

  \begin{scope}[shift={(4.3,0)}]

    %\matrix [matrix of math nodes,left delimiter={[},right
    %delimiter={]}]
    \matrix [nodes=draw,column sep=-0.2mm, minimum size=6mm]
    {
      \node{0};  & \node{0};   & \node{};  \\
      \node{0};  & \node{0};   & \node{};  \\
      \node{}; & \node{}; & \node{}; \\
    };
    \coordinate (A1) at (-0.9,-0.3);
    \coordinate (B1) at (0.3,-0.3);
    \coordinate (C1) at (0.3,0.92);
    \coordinate (D1) at (-0.9,0.92);
    \fill[blue, opacity=0.2] (A1)--(B1)--(C1)--(D1)--cycle;
  \end{scope}
  
    \begin{scope}[shift={(5.6,0)}]
    \node[] at (0,0) {\large $+$};
  \end{scope}[shift={(5,0)}]

    \begin{scope}[shift={(6.9,0)}]

    %\matrix [matrix of math nodes,left delimiter={[},right
    %delimiter={]}]
    \matrix [nodes=draw,column sep=-0.2mm, minimum size=6mm]
    {
      \node{};  & \node{0};   & \node{1};  \\
      \node{};  & \node{2};   & \node{3};  \\
      \node{}; & \node{}; & \node{}; \\
    };
  \end{scope}
  
  \begin{scope}[shift={(8.2,0)}]
    \node[] at (0,0) {\large $+$};
  \end{scope}[shift={(2.5,0)}]

    \begin{scope}[shift={(9.5,0)}]

    %\matrix [matrix of math nodes,left delimiter={[},right
    %delimiter={]}]
    \matrix [nodes=draw,column sep=-0.2mm, minimum size=6mm]
    {
      \node{};  & \node{};   & \node{};  \\
      \node{0};  & \node{2};   & \node{};  \\
      \node{4}; & \node{6}; & \node{}; \\
    };
  \end{scope}
  
    \begin{scope}[shift={(10.8,0)}]
    \node[] at (0,0) {\large $+$};
  \end{scope}[shift={(2.5,0)}]
  
      \begin{scope}[shift={(12.1,0)}]

    %\matrix [matrix of math nodes,left delimiter={[},right
    %delimiter={]}]
    \matrix [nodes=draw,column sep=-0.2mm, minimum size=6mm]
    {
      \node{};  & \node{};   & \node{};  \\
      \node{};  & \node{0};   & \node{3};  \\
      \node{}; & \node{6}; & \node{9}; \\
    };
    
    \coordinate (A1) at (0.9,0.3);
    \coordinate (B1) at (-0.3,0.3);
    \coordinate (C1) at (-0.3,-0.92);
    \coordinate (D1) at (0.9,-0.92);
    \fill[blue, opacity=0.4] (A1)--(B1)--(C1)--(D1)--cycle;
  \end{scope}
  
      \begin{scope}[shift={(13.4,0)}]
    \node[] at (0,0) {\Large $=$};
  \end{scope}[shift={(2.5,0)}]
  
     \begin{scope}[shift={(14.7,0)}]

    %\matrix [matrix of math nodes,left delimiter={[},right
    %delimiter={]}]
    \matrix [nodes=draw,column sep=-0.2mm, minimum size=6mm,label={[font=\large]above:output}]
    {
      \node{0};  & \node{0};   & \node{1};  \\
      \node{0};  & \node{4};   & \node{6};  \\
      \node{4}; & \node{12}; & \node{9}; \\    };
  \end{scope}
  
\end{tikzpicture}

